The Rare Decay K^+ -> pi^+ nu nubar at the Next-to-Next-to-Leading Order in QCD

We calculate the charm quark contribution to the rare decay K+ -> pi+ nu anti-nu in the next-to-next-to-leading order of QCD. This new contribution reduces the theoretical uncertainty in the relevant parameter Pc from +/- 10.1% down to +/- 2.4%, corresponding to scale uncertainties of +/- 1.3%, +/- 1.0%, +/- 0.006 and +/- 1.2 degrees in BR(K+ -> pi+ nu anti-nu) and in |V_td|, sin(2 beta) and gamma extracted from the K -> pi nu anti-nu system. The error in Pc = 0.37 +/- 0.04 is now fully dominated by the current uncertainty of +/- 3.8% in the charm quark mass mc. We find BR(K+ -> pi+ nu anti-nu) = (8.0 +/- 1.1) * 10^-11, where the quoted error stems almost entirely from the present uncertainties in mc and the Cabibbo-Kobayashi-Maskawa elements.

==> NLO.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=NLOplot.ps llx=0 lly=0 urx=360 ury=216 rwi=3600}
\put(1975,50){\makebox(0,0){\scalebox{1.3}{$\muc$ [GeV]}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\scalebox{1.3}{$\Pc$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 3}}%
\put(3081,200){\makebox(0,0){ 2.75}}%
\put(2713,200){\makebox(0,0){ 2.5}}%
\put(2344,200){\makebox(0,0){ 2.25}}%
\put(1975,200){\makebox(0,0){ 2}}%
\put(1606,200){\makebox(0,0){ 1.75}}%
\put(1238,200){\makebox(0,0){ 1.5}}%
\put(869,200){\makebox(0,0){ 1.25}}%
\put(500,200){\makebox(0,0){ 1}}%
\put(450,2060){\makebox(0,0)[r]{ 0.42}}%
\put(450,1708){\makebox(0,0)[r]{ 0.4}}%
\put(450,1356){\makebox(0,0)[r]{ 0.38}}%
\put(450,1004){\makebox(0,0)[r]{ 0.36}}%
\put(450,652){\makebox(0,0)[r]{ 0.34}}%
\put(450,300){\makebox(0,0)[r]{ 0.32}}%
\end{picture}%
\endgroup
\endinput


==> NNLO.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=NNLOplot.ps llx=0 lly=0 urx=360 ury=216 rwi=3600}
\put(1975,50){\makebox(0,0){\scalebox{1.3}{$\mu_c$ [GeV]}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\scalebox{1.3}{$P_c$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 3}}%
\put(3081,200){\makebox(0,0){ 2.75}}%
\put(2713,200){\makebox(0,0){ 2.5}}%
\put(2344,200){\makebox(0,0){ 2.25}}%
\put(1975,200){\makebox(0,0){ 2}}%
\put(1606,200){\makebox(0,0){ 1.75}}%
\put(1238,200){\makebox(0,0){ 1.5}}%
\put(869,200){\makebox(0,0){ 1.25}}%
\put(500,200){\makebox(0,0){ 1}}%
\put(450,2060){\makebox(0,0)[r]{ 0.42}}%
\put(450,1708){\makebox(0,0)[r]{ 0.4}}%
\put(450,1356){\makebox(0,0)[r]{ 0.38}}%
\put(450,1004){\makebox(0,0)[r]{ 0.36}}%
\put(450,652){\makebox(0,0)[r]{ 0.34}}%
\put(450,300){\makebox(0,0)[r]{ 0.32}}%
\end{picture}%
\endgroup
\endinput

